LSTMem: Hierarchical Long Short-Term Online Memory for Large Language Models

Large language models increasingly serve as long-horizon assistants and agents, where they must both accumulate information across interactions and make the relevant parts available when later requests depend on them. Existing compact online memories typically use a single persistent state both to accumulate history and to serve readout, so what the memory stores cannot be controlled separately from what it exposes to the current computation. We propose LSTMem, an LSTM-inspired online memory that instead equips each layer of a frozen LLM with two matrix-valued states: a cell state that accumulates history and a hidden state whose readouts correct the backbone's attention. Input and forget gates control what the cell stores, while an output gate separately controls what the cell exposes through the hidden state. LSTMem further connects memory across depth through forward hidden-state propagation and block-end feedback, and uses higher-layer reconstruction gradients to refine lower-layer cell states before rebuilding hidden states from shallow to deep layers. Across memory benchmarks on Qwen3-4B-Instruct, LSTMem consistently improves MemoryAgentBench, LoCoMo, and HotpotQA over the plain backbone. Comparisons further show that the LSTM-based memory formulation outperforms an associative-memory counterpart, while removing cross-layer hidden-memory propagation degrades performance. These results demonstrate the benefits of separating memory accumulation from memory expression and organizing memory hierarchically across model depth. The code is available at https://github.com/Longchentong/LSTMem.

==> figures/editable/lstmem_block_feedback_caption.tex <==
\caption{\textbf{Cross-layer feedback.}
After each history block, lower-layer cells are corrected simultaneously using the reconstruction errors of all higher layers (one source layer $m>\ell$ is shown), and the expressed states are then rebuilt from shallow to deep with cached gates for the next block.
Sampled keys, values, gates, and other cells are held fixed in the correction gradient.
}
\label{fig:feedback}


==> figures/editable/lstmem_read_update_caption.tex <==
\caption{\textbf{Memory readout and update in LSTMem.}
At each layer, LSTMem reads memory from earlier tokens and the layer below to guide the frozen model's attention.
Gated updates accumulate history in $C$ and control the memory expressed through $D$, which is carried across tokens and layers.}
\label{fig:arch}

